Selective Regenerative Decoding: Trajectory-Level Intervention for Inference-Time Reasoning

Inference-time decoding methods improve LLM reasoning by exploring multiple candidate trajectories, yet treat each trajectory as atomic: either retaining it whole or discarding it irreversibly. This wastes computation on partially promising candidates whose high-quality prefixes are abandoned alongside degraded suffixes. We introduce Selective Regenerative Decoding (SRD), which routes each candidate to discard, keep, or refine only the degraded portion of the suffix while preserving the useful prefix of borderline candidates, without requiring a larger target model. Under mild assumptions, SRD achieves a provable 1.28-to-1.36-fold gain in sample efficiency over rejection sampling with strictly higher expected trajectory quality, with the gain growing as the candidate pool grows. Across MATH500, GPQA Diamond, HotpotQA, and AlpacaEval with multiple generation-reward model pairs, SRD matches Best-of-N accuracy with substantially fewer generated tokens and outperforms speculative rejection in low-compute regimes. By enabling segment-level intervention rather than whole-trajectory selection, SRD opens a previously underexplored region of the accuracy-compute tradeoff for inference-time reasoning.

==> paper_contents/figures/fig_motiv.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
]

\definecolor{cblue}{RGB}{68,119,170}
\definecolor{corange}{RGB}{204,102,0}
\definecolor{cteal}{RGB}{0,153,136}
\definecolor{cgray}{RGB}{210,210,210}

\tikzset{segbase/.style={rounded corners=0.8pt, line width=0.25pt}}

\def\segW{0.72}   %
\def\segH{0.30}   %
\def\sp{0.78}     %

\newcommand{\seg}[3]{%
  \fill[#3, draw=#3!50!black, segbase] (#1,#2) rectangle ++(\segW,\segH);%
}
\newcommand{\segkey}[3]{%
  \fill[#3, draw=#3!50!black, segbase] (#1,#2) rectangle ++(\segW/2,\segH);%
}
\newcommand{\noseg}[2]{%
  \fill[cgray, draw=gray!50, segbase, densely dashed] (#1,#2) rectangle ++(\segW,\segH);%
}

\newcommand{\yc}[1]{\pgfmathparse{#1+\segH/2}\pgfmathresult}

\begin{scope}[yshift=5.6cm]
  \node[font=\footnotesize\bfseries, anchor=south west] at (-0.15, 1.90)
    {\strut Best-of-$N$};
  \draw[gray!40, line width=0.4pt] (-0.15, 1.87) -- (5.6, 1.87);

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {1.35+\segH/2}) {$\tau_1$};
  \foreach \i in {0,...,4} { \seg{0+\i*\sp}{1.35}{cblue} }
  \node[font=\scriptsize, green!60!black, anchor=west] at (4.1, {1.35+\segH/2}) {\checkmark};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {1.35+\segH/2}) {Select};

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {0.75+\segH/2}) {$\tau_2$};
  \foreach \i in {0,...,2} { \seg{0+\i*\sp}{0.75}{cblue} }
  \foreach \i in {3,4} { \seg{0+\i*\sp}{0.75}{corange} }
  \node[font=\scriptsize, red!60!black, anchor=west] at (4.1, {0.75+\segH/2}) {$\times$};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {0.75+\segH/2}) {Discard};

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {0.15+\segH/2}) {$\tau_3$};
  \foreach \i in {0,...,4} { \seg{0+\i*\sp}{0.15}{corange} }
  \node[font=\scriptsize, red!60!black, anchor=west] at (4.1, {0.15+\segH/2}) {$\times$};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {0.15+\segH/2}) {Discard};
\end{scope}

\begin{scope}[yshift=2.8cm]
  \node[font=\footnotesize\bfseries, anchor=south west] at (-0.15, 1.90)
    {\strut Speculative Rejection};
  \draw[gray!40, line width=0.4pt] (-0.15, 1.87) -- (5.6, 1.87);

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {1.35+\segH/2}) {$\tau_1$};
  \foreach \i in {0,...,4} { \seg{0+\i*\sp}{1.35}{cblue} }
  \node[font=\scriptsize, green!60!black, anchor=west] at (4.1, {1.35+\segH/2}) {\checkmark};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {1.35+\segH/2}) {Accept};

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {0.6+\segH/2}) {$\tau_2$};
  \foreach \i in {0,...,2} { \seg{0+\i*\sp}{0.6}{cblue} }
  \seg{0+3*\sp}{0.6}{corange}
  \noseg{0+4*\sp}{0.6}
  \node[font=\scriptsize, red!60!black, anchor=west] at (4.1, {0.6+\segH/2}) {$\times$};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {0.6+\segH/2}) {Reject};

  \draw[decorate, decoration={brace, amplitude=2.5pt}, red!50!black, line width=0.3pt]
    (0, {0.75+\segH-0.08}) -- ({2*\sp+\segW}, {0.75+\segH-0.08});
  \node[font=\tiny, text=red!50!black, anchor=south]
    at ({1*\sp+\segW/2}, {0.75+\segH-0.12}) {useful prefix lost};

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {0.15+\segH/2}) {$\tau_3$};
  \seg{0}{0.15}{corange}
  \foreach \i in {1,...,4} { \noseg{0+\i*\sp}{0.15} }
  \node[font=\scriptsize, red!60!black, anchor=west] at (4.1, {0.15+\segH/2}) {$\times$};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {0.15+\segH/2}) {Reject};
\end{scope}

\begin{scope}[yshift=0cm]
  \node[font=\footnotesize\bfseries, anchor=south west] at (-0.15, 1.90)
    {\strut SRD (Ours)};
  \draw[gray!40, line width=0.4pt] (-0.15, 1.87) -- (5.6, 1.87);

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {1.35+\segH/2}) {$\tau_1$};
  \foreach \i in {0,...,4} { \seg{0+\i*\sp}{1.35}{cblue} }
  \node[font=\scriptsize, green!60!black, anchor=west] at (4.1, {1.35+\segH/2}) {\checkmark};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {1.35+\segH/2}) {Keep};

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {0.9+\segH/2}) {$\tau_2$};
  \foreach \i in {0,...,2} { \seg{0+\i*\sp}{0.9}{cblue} }
  \foreach \i in {3,4} { \seg{0+\i*\sp}{0.9}{cteal} }
  \node[font=\scriptsize, green!60!black, anchor=west] at (4.1, {0.9+\segH/2}) {\checkmark};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {0.9+\segH/2}) {Refine};

  \draw[decorate, decoration={brace, amplitude=2.5pt, mirror}, cteal!70!black, line width=0.3pt]
    ({3*\sp}, {0.85}) -- ({4*\sp+\segW}, {0.85});
  \node[font=\tiny, text=cteal!70!black, anchor=north]
    at ({3.5*\sp+\segW/2}, {0.82}) {regenerated};

  \node[font=\tiny, text=black!70, anchor=east] at (-0.08, {0.15+\segH/2}) {$\tau_3$};
  \foreach \i in {0,...,4} { \seg{0+\i*\sp}{0.15}{corange} }
  \node[font=\scriptsize, red!60!black, anchor=west] at (4.1, {0.15+\segH/2}) {$\times$};
  \node[font=\tiny, text=black!60, anchor=west] at (4.35, {0.15+\segH/2}) {Discard};
\end{scope}

\begin{scope}[yshift=-0.5cm]
  \segkey{0}{0}{cblue}
  \node[font=\tiny, anchor=west] at ({0+\segW/2+0.02}, {\segH/2}) {High quality};
  \segkey{1.8}{0}{corange}
  \node[font=\tiny, anchor=west] at ({1.8+\segW/2+0.02}, {\segH/2}) {Degraded};
  \segkey{3.4}{0}{cteal}
  \node[font=\tiny, anchor=west] at ({3.4+\segW/2+0.02}, {\segH/2}) {Regenerated};

  \draw[-{Stealth[length=2pt]}, gray!50, line width=0.3pt]
    (0, -0.30) -- (2.0, -0.30);
  \node[font=\tiny, text=gray!50, anchor=west] at (2.08, -0.30) {generation steps};
\end{scope}

\end{tikzpicture}

